Tensor network simulations for nonorientable surfaces

In this study, we explore the geometric construction of the Klein bottle and the real projective plane ($\mathrm{RP}^2$) within the framework of tensor networks, focusing on the implementation of crosscap and rainbow boundaries. Previous investigations have applied boundary matrix product state techniques to study these boundaries. We introduce an approach that incorporates such boundaries into the tensor renormalization group methodology, facilitated by an efficient representation of a spatial reflection operator. This advancement enables us to compute the crosscap and rainbow free energy terms and the one-point function on $\mathrm{RP}^2$ with enhanced efficiency and for larger system sizes. Additionally, our method is capable of calculating the partition function under isotropic conditions of space and imaginary time. The versatility of this approach is further underscored by its applicability to constructing other (non)orientable surfaces of higher genus.

==> crosscap.tex <==
\begin{tikzpicture}[line width = 1.6pt,decoration={markings,mark=at position \halfway with {\arrow[black]{Stealth[scale=1.5]}}}]
  \begin{scope}
    \foreach \y in {3,1,...,-3} {
      \filldraw[fill=lime] (0, \y + 0.7)--(0, \y - 0.7)--(-0.448, \y)--cycle;
      \draw[postaction={decorate}] (0, \y + 0.7)--(0, \y - 0.7);
      \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
      \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
      \draw (-0.448, \y)--(-1.07, \y);
    }

    \foreach \y in {2,-2} {
      \filldraw[fill=lime] (-1.07, \y + 1.5)--(-1.07, \y - 1.5)--(-1.07 - 0.96, \y)--cycle;
      \draw[postaction={decorate}] (-1.07, \y + 1.5)--(-1.07, \y - 1.5);
    }
    \draw (-1.07 - 0.96, 2) to [out = 180, in = 180] (-1.07 - 0.96, -2);
    \draw (1.4, 0)node{{\Huge$\approx$}};
  \end{scope}

  \begin{scope}[xshift = 4.1cm, every node/.style={sloped,allow upside down}]
    \foreach \y in {3,1,...,-3} {
      \filldraw[fill=lime] (0, \y + 0.7)--(0, \y - 0.7)--(-0.448, \y)--cycle;
      \draw[postaction={decorate}] (0, \y + 0.7)--(0, \y - 0.7);
      \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
      \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
    }
    \foreach \y in {1,-1} \draw (-0.448, \y + 2) to [out = 180, in = 180] (-0.448, \y - 2);
    \draw (1.4, 0)node{{\Huge$\approx$}};
  \end{scope}

  \begin{scope}[xshift = 8cm]
  \foreach \y in {3,1,...,-3} {
    \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
    \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
  }
  \foreach \y in {1,-1} {
    \draw (0, \y + 2 + 0.4666) to [out = 180, in = 180] (0, \y - 2 + 0.4666);
    \draw (0, \y + 2 - 0.4666) to [out = 180, in = 180] (0, \y - 2 - 0.4666);
  }
  \end{scope}
\end{tikzpicture}

==> rainbow-reflect.tex <==
\begin{tikzpicture}[line width = 1.6pt,decoration={markings,mark=at position \halfway with {\arrow[black]{Stealth[scale=1.5]}}}]
  \begin{scope}
    \foreach \y in {3,1,...,-3} {
      \filldraw[fill=lime] (0, \y + 0.7)--(0, \y - 0.7)--(-0.448, \y)--cycle;
      \pgfmathtruncatemacro\result{2 * mod((\y + 3) / 2, 2) - 1}
      \draw[postaction={decorate}] (0, \y + 0.7 * \result)--(0, \y - 0.7 * \result);
      \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
      \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
      \draw (-0.448, \y)--(-1.07, \y);
    }

    \foreach \y in {2,-2} {
      \filldraw[fill=lime] (-1.07, \y + 1.5)--(-1.07, \y - 1.5)--(-1.07 - 0.96, \y)--cycle;
      \pgfmathtruncatemacro\result{sign(\y)}
      \draw[postaction={decorate}] (-1.07, \y + 1.5 * \result)--(-1.07, \y - 1.5 * \result);
    }
    \draw (-1.07 - 0.96, 2) to [out = 180, in = 180] (-1.07 - 0.96, -2);
    \draw (1.4, 0)node{{\Huge$\approx$}};
  \end{scope}

  \begin{scope}[xshift = 4.7cm, every node/.style={sloped,allow upside down}]
    \foreach \y in {3,1,...,-3} {
      \filldraw[fill=lime] (0, \y + 0.7)--(0, \y - 0.7)--(-0.448, \y)--cycle;
      \pgfmathtruncatemacro\result{2 * mod((\y + 3) / 2, 2) - 1}
      \draw[postaction={decorate}] (0, \y + 0.7 * \result)--(0, \y - 0.7 * \result);
      \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
      \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
    }

    \foreach \y/\o in {1/o1, 3/o2} {
      \draw (-0.448, \y) to [out = 180, in = 180] (-0.448, -\y);
    }
    \draw (1.4, 0)node{{\Huge$\approx$}};
  \end{scope}

  \begin{scope}[xshift = 9.4cm]
    \foreach \y in {3,1,...,-3} \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
    \foreach \y in {3,1,...,-3} \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
    \foreach \y in {1,-1} \draw (0, \y + 2 + 0.4666) to [out = 180, in = 180] (0, -\y - 2 - 0.4666);
    \foreach \y in {1,-1} \draw (0, \y - 2 + 0.4666) to [out = 180, in = 180] (0, -\y + 2 - 0.4666);
  \end{scope}
\end{tikzpicture}

==> rainbow.tex <==
\begin{tikzpicture}[line width = 1.6pt,decoration={markings,mark=at position \halfway with {\arrow[black]{Stealth[scale=1.5]}}}]
  \begin{scope}
    \foreach \y in {3,1,...,-3} {
      \filldraw[fill=lime] (0, \y + 0.7)--(0, \y - 0.7)--(-0.448, \y)--cycle;
      \draw[postaction={decorate}] (0, \y + 0.7)--(0, \y - 0.7);
      \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
      \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
      \draw (-0.448, \y)--(-1.07, \y);
    }

    \foreach \y in {2,-2} {
      \filldraw[fill=lime] (-1.07, \y + 1.5)--(-1.07, \y - 1.5)--(-1.07 - 0.96, \y)--cycle;
      \draw[postaction={decorate}] (-1.07, \y + 1.5)--(-1.07, \y - 1.5);
    }
    \node[fill=orange!75,draw,circle,minimum size=30pt] (o3) at (-1.07 - 0.96 - 1, 0){$O$};
    \draw (-1.07 - 0.96, 2) to [out = 180, in = 90] (o3) to [out = -90, in = 180] (-1.07 - 0.96, -2);
    \draw (1.4, 0)node{{\Huge$\approx$}};
  \end{scope}

  \begin{scope}[xshift = 4.7cm, every node/.style={sloped,allow upside down}]
    \foreach \y in {3,1,...,-3} {
      \filldraw[fill=lime] (0, \y + 0.7)--(0, \y - 0.7)--(-0.448, \y)--cycle;
      \draw[postaction={decorate}] (0, \y + 0.7)--(0, \y - 0.7);
      \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
      \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
    }

    \node[fill=orange!75,draw,circle] (o1) at (-0.448 - 0.5, 0){$O$};
    \node[fill=orange!75,draw,circle] (o2) at (-0.448 - 1.5, 0){$O$};
    \foreach \y/\o in {1/o1, 3/o2} {
      \draw (-0.448, \y) to [out = 180, in = 90] (\o) to [out = -90, in = 180] (-0.448, -\y);
    }
    \draw (1.4, 0)node{{\Huge$\approx$}};
  \end{scope}

  \begin{scope}[xshift = 9.4cm]
    \foreach \y in {3,1,...,-3} \draw (0, \y + 0.4666)--(0.5, \y + 0.4666);
    \foreach \y in {3,1,...,-3} \draw (0, \y - 0.4666)--(0.5, \y - 0.4666);
    \foreach \y in {1,-1} \draw (0, \y + 2 + 0.4666) to [out = 180, in = 180] (0, -\y - 2 - 0.4666);
    \foreach \y in {1,-1} \draw (0, \y - 2 + 0.4666) to [out = 180, in = 180] (0, -\y + 2 - 0.4666);
  \end{scope}
\end{tikzpicture}
